Gallai's path decomposition conjecture for triangle-free planar graphs

A path decomposition of a graph $G$ is a collection of edge-disjoint paths of $G$ that covers the edge set of $G$. Gallai (1968) conjectured that every connected graph on $n$ vertices admits a path decomposition of cardinality at most $\lfloor (n+1)/2\rfloor$. Gallai's Conjecture has been verified for many classes of graphs. In particular, Lov\'asz (1968) verified this conjecture for graphs with at most one vertex with even degree, and Pyber (1996) verified it for graphs in which every cycle contains a vertex with odd degree. Recently, Bonamy and Perrett (2016) verified Gallai's Conjecture for graphs with maximum degree at most $5$, and Botler et al. (2017) verified it for graphs with treewidth at most $3$. In this paper, we verify Gallai's Conjecture for triangle-free planar graphs.

==> Figures/example-notation.tikz <==
\begin{tikzpicture}[scale = 0.7]

	\tikzstyle{every circle node} = [draw];

	\node (x1) [black vertex] at (90:3) {};
	\node (x2) [squared black vertex] at (210:3) {};
	\node (x3) [squared black vertex] at (0,0) {};
	\node (x4) [black vertex] at (-30:3) {};
	\node () [] at (0:4) {};
	
	\node (label_a) [] at (90:3.5) {$a$};
	\node (label_b) [] at (210:3.6) {$b$};
	\node (label_c) [] at ($(x3)+(45:.6)$) {$c$};
	\node (label_d) [] at (-30:3.6) {$d$};

        \draw[edge] (x3) -- (x1);
        \draw[edge, short snake] (x1) to [bend right] (x2);
        \draw[edge] (x2) -- (x3);

	\draw[edge] (x2) to [bend right] (x4);
	\draw[edge] (x1) to [bend left] (x4);
        \draw[edge, short snake] (x4) --(x3);	
\end{tikzpicture}



==> Figures/final1.tex <==
\begin{tikzpicture}[scale = 0.7]



    \draw [fill=setfilling, draw=setborder, decoration={random steps,segment length=1cm,amplitude=0cm,
    pre=lineto,pre length=.25cm,post=lineto,post length=.25cm},  decorate, rounded corners=.3cm] (-5,-1) ellipse  ({2cm} and {4.3 cm});   

       \draw [draw=black, fill=yellow, opacity=0.2]
       (-5,-1) -- (-6,0.3) -- (-4.3,.3) -- cycle;


       \draw [draw=black, fill=yellow, opacity=0.2]
       (-5,-1) -- (-6,-2.5) -- (-4.2,-2.5) -- cycle;
       
       \draw [draw=black, fill=yellow, opacity=0.2]
       (0,-3) --  ($(-5,1.5) + (90:1)$) -- ($(-5,1.5)+(-90:1)$) -- cycle;       
       
       \draw [draw=black, fill=yellow, opacity=0.2]
       (0,-3) -- ($(-5,-3.5) + (90:1)$) -- ($(-5,-3.5)+(-90:1)$) -- cycle;   
       
       \draw [draw=black, fill=yellow, opacity=0.2]
       (0,1) -- ($(-5,-3.5) + (135:1)$) -- ($(-5,-3.5)+(-45:1)$) -- cycle;        
    
        \draw [fill=setfilling, draw=setborder, decoration={random steps,segment length=1cm,amplitude=0cm,
        pre=lineto,pre length=.25cm,post=lineto,post length=.25cm},  decorate, rounded corners=.4cm] (-5,1.5) ellipse  ({1cm} and {1cm});  
        
        \draw [fill=setfilling, draw=setborder, decoration={random steps,segment length=1cm,amplitude=0cm,
        pre=lineto,pre length=.25cm,post=lineto,post length=.25cm},  decorate, rounded corners=.4cm] (-5,-3.5) ellipse  ({1cm} and {1cm});		
    
        \draw [draw=black, fill=yellow, opacity=0.2]
       (0,1) -- (5,3.5) -- (5,-5.5) -- cycle;    

        \draw [draw=black, fill=yellow, opacity=0.2]
       (0,-3) -- (5,3.5) -- (5,-5.5) -- cycle;  
    
    \draw [fill=setfilling, draw=setborder, decoration={random steps,segment length=1cm,amplitude=0cm,
    pre=lineto,pre length=.25cm,post=lineto,post length=.25cm},  decorate, rounded corners=.3cm] (5,-1) ellipse ({2cm} and {4.3 cm});	
  
    
    \node (x) [black vertex] at (0,1) {};
    \node (y) [black vertex] at (0,-3) {};
    \node (x') [black vertex] at (-5,-1) {};
    \node (u) [] at ($(-5,1.3) + (135:1.2)$) {};
    \node (v) [] at ($(-5,-3.3) + (-55:1)$) {};    
  
    \node (label_x) [] at ($(x)+(90:.6)$) {$x$};
    \node (label_y) [] at ($(y)+(90:.6)$) {$y$};
    \node (label_xp) [] at ($(x')+(0:.6)$) {$x'$};
    \node (label_u) [] at ($(-5,1.3)$) {$C_u$};
    \node (label_v) [] at ($(-5,-3.3)$) {$C_v$};
    \node (label_G1) [] at (-3.2,3) {$G_1'$};
    \node (label_G2) [] at (5,-1) {$G-V(G_1)$};    

\end{tikzpicture}


==> Figures/final2.tex <==
\begin{tikzpicture}[scale = 0.7]



    \draw [fill=setfilling, draw=setborder, decoration={random steps,segment length=1cm,amplitude=0cm,
    pre=lineto,pre length=.25cm,post=lineto,post length=.25cm},  decorate, rounded corners=.3cm] (-5,-1) ellipse  ({2cm} and {4.3 cm});   

       \draw [draw=black, fill=yellow, opacity=0.2]
       (-5.5,-1) -- (-6,0.3) -- (-4.3,.3) -- cycle;

       \draw [draw=black, fill=yellow, opacity=0.2]
       (-5.5,-1)-- (-6,-2.5) -- (-4.2,-2.5) -- cycle;

       \draw [draw=black, fill=yellow, opacity=0.2]
       (-4.5,-1) -- (-6,0.3) -- (-4.3,.3) -- cycle;

       \draw [draw=black, fill=yellow, opacity=0.2]
       (-4.5,-1)-- (-6,-2.5) -- (-4.2,-2.5) -- cycle;
       
       \draw [draw=black, fill=yellow, opacity=0.2]
       (0,1) --  ($(-5,1.5) + (90:1)$) -- ($(-5,1.5)+(-90:1)$) -- cycle;       
       
       \draw [draw=black, fill=yellow, opacity=0.2]
       (0,-3) -- ($(-5,-3.5) + (90:1)$) -- ($(-5,-3.5)+(-90:1)$) -- cycle;      
    
        \draw [fill=setfilling, draw=setborder, decoration={random steps,segment length=1cm,amplitude=0cm,
        pre=lineto,pre length=.25cm,post=lineto,post length=.25cm},  decorate, rounded corners=.4cm] (-5,1.5) ellipse  ({1cm} and {1cm});  
        
        \draw [fill=setfilling, draw=setborder, decoration={random steps,segment length=1cm,amplitude=0cm,
        pre=lineto,pre length=.25cm,post=lineto,post length=.25cm},  decorate, rounded corners=.4cm] (-5,-3.5) ellipse  ({1cm} and {1cm});		
    
        \draw [draw=black, fill=yellow, opacity=0.2]
       (0,1) -- (5,3.5) -- (5,-5.5) -- cycle;    

        \draw [draw=black, fill=yellow, opacity=0.2]
       (0,-3) -- (5,3.5) -- (5,-5.5) -- cycle;  
    
    \draw [fill=setfilling, draw=setborder, decoration={random steps,segment length=1cm,amplitude=0cm,
    pre=lineto,pre length=.25cm,post=lineto,post length=.25cm},  decorate, rounded corners=.3cm] (5,-1) ellipse ({2cm} and {4.3 cm});	
  
    
    \node (x) [black vertex] at (0,1) {};
    \node (y) [black vertex] at (0,-3) {};
    \node (x') [black vertex] at (-5.5,-1) {};
    \node (y') [black vertex] at (-4.5,-1) {};
    
    \node (u) [] at ($(-5,1.3) + (135:1.2)$) {};
    \node (v) [] at ($(-5,-3.3) + (-55:1)$) {};    
  
    \node (label_x) [] at ($(x)+(90:.6)$) {$x$};
    \node (label_y) [] at ($(y)+(90:.6)$) {$y$};
    \node (label_xp) [] at ($(x')+(180:.6)$) {$x'$};
    \node (label_yp) [] at ($(y')+(0:.6)$) {$y'$};
    \node (label_u) [] at ($(-5,1.3)$) {$C_u$};
    \node (label_v) [] at ($(-5,-3.3)$) {$C_v$};
    \node (label_G1) [] at (-3.2,3) {$G_1'$};
    \node (label_G2) [] at (5.1,-3.9) {$G-V(G_1)$};  
    \node (label_Q) []  at (5.8,-1) {$Q$};
    
    \draw[edge, long snake] (x) to [bend left=15] (5,1.5) -- (5,-3.5)  to [bend left=15] (y);

\end{tikzpicture}


==> Figures/m10.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(u)+(0:2.17)$) {};

	\node (label_u) [] at ($(u)+(180:.6)$) {$u$};
	\node (label_a) [] at ($(a)+(90:.6)$) {$u'$};


	\node (v) [squared black vertex] at ($(u)+(0:9)$) {};
    \node (y) [black vertex] at ($(v)+(-180:2)$) {};
    \node (x) [black vertex] at ($(y)+(90:1.8)$) {};
	\node (z) [black vertex] at ($(y)+(-90:1.8)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(90:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(90:.6)$) {$y$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z$};

	\node (anchor_y) [] at ($(y)+(170:1.5)$) {};
	\node (anchor_z) [] at ($(z)+(-170:1.5)$) {};

        \node (label_path1) [] at ($(u)+(0:4)+(0,2.5)$) {$P'$};

	\draw[edge, color1] (u) -- (a) (x) -- (v) ;
	\draw[edge, short snake, color1] (a) to [bend left = 30] (x);
	\draw[edge,  color3] (v) to  (y) (v) -- (z);
\end{tikzpicture}

==> Figures/m11.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(u)+(0:2.17)$) {};

	\node (label_u) [] at ($(u)+(180:.6)$) {$u$};
	\node (label_a) [] at ($(a)+(90:.6)$) {$u'$};


	\node (v) [squared black vertex] at ($(u)+(0:9)$) {};
    \node (y) [black vertex] at ($(v)+(-180:2)$) {};
    \node (x) [black vertex] at ($(y)+(90:1.8)$) {};
	\node (z) [black vertex] at ($(y)+(-90:1.8)$) {};
	\node (w) [black vertex] at ($(y)+(-90:.9)+(180:2)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(0:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(90:.6)$) {$y$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z$};

        \node (label_path1) [] at ($(u)+(0:4)+(0,2.5)$) {$P'$};
        \node (label_path2) [] at ($(w)+(50:1.5)$) {$Q'$};

	\draw[edge, color1] (u) -- (a) (x) -- (v) (v) -- (z) (z) -- (w) (w) -- (y);
	\draw[edge, short snake, color1] (a) to [bend left = 30] (x);
	\draw[edge,  color2] (v) to  (y);
\end{tikzpicture}

==> Figures/m13.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(u)+(0:2.17)+(90:2)$) {};
	\node (b) [black vertex] at ($(u)+(0:2.17)+(-90:2)$) {};

	\node (label_u) [] at ($(u)+(180:.6)$) {$u$};
	\node (label_a) [] at ($(a)+(90:.6)$) {$a$};
	\node (label_b) [] at ($(b)+(-90:.6)$) {$b$};


	\node (v) [squared black vertex] at ($(u)+(0:8)$) {};
	\node (x) [black vertex] at ($(v)+(180:2.17)+(90:2)$) {};
	\node (y) [black vertex] at ($(v)+(-180:2.17)$) {};
	\node (z) [black vertex] at ($(v)+(180:2.17)+(-90:2)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(0:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(90:.6)$) {$y$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z$};

	\draw[edge, color1] (b) -- (u) -- (a) (x) -- (v) (v) -- (z);
	\draw[edge, short snake, color1] (a) to  (x);
	\draw[edge, short snake, color1] (b) to  (y);
	\draw[edge, color2]   (v) -- (y);
\end{tikzpicture}

==> Figures/m14.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(u)+(0:2.17)+(90:2)$) {};
	\node (b) [black vertex] at ($(u)+(0:2.17)+(-90:2)$) {};

	\node (label_u) [] at ($(u)+(180:.6)$) {$u$};
	\node (label_a) [] at ($(a)+(90:.6)$) {$a$};
	\node (label_b) [] at ($(b)+(-90:.6)$) {$b$};


	\node (v) [squared black vertex] at ($(u)+(0:8)$) {};
	\node (x) [black vertex] at ($(v)+(180:2.17)+(90:2)$) {};
	\node (y) [black vertex] at ($(v)+(-180:2.17)$) {};
	\node (z) [black vertex] at ($(v)+(180:2.17)+(-90:2)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(0:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(90:.6)$) {$y$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z$};

        \node (label_path1) [] at ($(u)+(0:4)+(0,2.5)$) {$P$};

	\draw[edge, color1] (b) -- (u) -- (a) (x) -- (v) -- (y);
	\draw[edge, short snake, color1] (a) to  (x);
	\draw[edge, color2] (v) -- (z);
\end{tikzpicture}

==> Figures/m15.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\node (u) [squared black vertex] at ($(0:0)$) {};

	\node (label_u) [] at ($(u)+(180:.6)$) {$u$};

	\node (v) [squared black vertex] at ($(u)+(0:6)$) {};
	\node (y) [black vertex] at ($(u)+(0:3)$) {};
	\node (x) [black vertex] at ($(y)+(90:2)$) {};
	\node (z) [black vertex] at ($(y)+(-90:2)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(90:.6)$) {$a = x$};
	\node (label_y) [] at ($(y)+(90:.6)$) {$b = y$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z$};


        \node (label_path2) [] at ($(x)+(0:1.7)+(0, -0.5)$) {$P$};

	\draw[edge, color1] (u) -- (x) -- (v) -- (y);
	\draw[edge, short snake, color1] (y) to  (z);
	\draw[edge, color2] (u) -- (y);
	\draw[edge, color2] (z) -- (v);
\end{tikzpicture}

==> Figures/m16.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\node (u) [squared black vertex] at ($(0:0)$) {};

	\node (label_u) [] at ($(u)+(180:.6)$) {$u$};

	\node (v) [squared black vertex] at ($(u)+(0:6)$) {};
	\node (y) [black vertex] at ($(u)+(0:3)$) {};
	\node (x) [black vertex] at ($(y)+(90:2)$) {};
	\node (z) [black vertex] at ($(y)+(-90:2)$) {};

	\node (anchor_xa) [] at ($(x)+(30:1.5)$) {};
	\node (anchor_xb) [] at ($(x)+(150:1.5)$) {};

	\node (label_v) [] at ($(v)+(0:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(90:.6)$) {$x'$};
	\node (label_y) [] at ($(y)+(90:.6)$) {$y'$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z'$};

        \node (label_path1) [] at ($(u)+(1.5,1.5)$) {$Y$};
        \node (label_path1) [] at ($(v)+(-1.5,1.5)$) {$Z$};


	\draw[edge, color1] (x) -- (v) -- (z) -- (u);
	\draw[edge, color2] (x) -- (u) -- (y) -- (v);
	\draw[edge, short snake, color1] (anchor_xa) -- (x);
	\draw[edge, short snake, color2] (anchor_xb) -- (x);
\end{tikzpicture}

==> Figures/m17.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (c) [black vertex] at ($(u)+(-60:2.5)$) {};

	\node (label_u) [] at ($(u)+(90:.6)$) {$u$};
	\node (label_c) [] at ($(c)+(-90:.6)$) {$c$};

	\node (v) [squared black vertex] at ($(u)+(0:6)$) {};
	\node (y) [black vertex] at ($(u)+(0:3)$) {};
	\node (x) [black vertex] at ($(y)+(90:2)$) {};
	\node (z) [black vertex] at ($(v)+(240:2.5)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(90:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(90:.6)$) {$y$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z$};

	\node (anchor_ya) [] at ($(y)+(-60:1.5)$) {};
	\node (anchor_yb) [] at ($(y)+(-120:1.5)$) {};
	\node (anchor_c) [] at ($(c)+(-45:1.5)$) {};


        \draw[edge, color1] (u) -- (x) -- (v) -- (z);
        \draw[edge, color3] (y) -- (u) -- (c);
        \draw[edge, color2] (y) -- (v);
\end{tikzpicture}


==> Figures/m18.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (c) [black vertex] at ($(u)+(-60:2.5)$) {};

	\node (label_u) [] at ($(u)+(90:.6)$) {$u$};
	\node (label_c) [] at ($(c)+(-90:.6)$) {$c$};

	\node (v) [squared black vertex] at ($(u)+(0:6)$) {};
	\node (y) [black vertex] at ($(u)+(0:3)$) {};
	\node (x) [black vertex] at ($(y)+(90:2)$) {};
	\node (w) [black vertex] at ($(u)+(-27:2.75)$) {};
	\node (z) [black vertex] at ($(v)+(240:2.5)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(90:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(90:.6)$) {$y$};
	\node (label_w) [] at ($(w)+(-45:.6)$) {$w$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z$};

	\node (anchor_ya) [] at ($(y)+(-60:1.5)$) {};
	\node (anchor_yb) [] at ($(y)+(-120:1.5)$) {};
	\node (anchor_c) [] at ($(c)+(-45:1.5)$) {};
	\node (anchor_z) [] at ($(z)+(-135:1.5)$) {};

    \draw[edge, color1]  (c) -- (w) -- (y) -- (u) -- (x) -- (v) -- (z);
    \draw[edge, color2] (c) -- (u);
    \draw[edge, color2] (y) -- (v);

        
\end{tikzpicture}


==> Figures/m21.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (c) [black vertex] at ($(u)+(-60:2.5)$) {};

	\node (label_u) [] at ($(u)+(90:.6)$) {$u$};
	\node (label_c) [] at ($(c)+(-90:.6)$) {$c$};

	\node (v) [squared black vertex] at ($(u)+(0:6)$) {};
	\node (y) [black vertex] at ($(u)+(0:3)$) {};
	\node (x) [black vertex] at ($(y)+(90:2)$) {};
	\node (z) [black vertex] at ($(v)+(240:2.5)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(90:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(90:.6)$) {$y$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z$};

	\node (anchor_ya) [] at ($(y)+(-60:1.5)$) {};
	\node (anchor_yb) [] at ($(y)+(-120:1.5)$) {};
	\node (anchor_c) [] at ($(c)+(-45:1.5)$) {};
	\node (anchor_z) [] at ($(z)+(-135:1.5)$) {};


        \draw[edge, color2] (u) -- (x);
        \draw[edge, color2] (y) -- (v);
        \draw[edge, color1]  (c) -- (u) -- (y) (z) -- (v) -- (x);
        \draw[edge, short snake, color1]  (c) to (z);

     \node (label_Pp) [] at ($(u)+(0:3)+(-90:2.8)$) {$P$};
\end{tikzpicture}


==> Figures/m25.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(u)+(0:2.17)+(90:2)$) {};
	\node (b) [black vertex] at ($(u)+(0:2.17)$) {};
	\node (c) [black vertex] at ($(u)+(0:2.17)+(-90:2)$) {};

	\node (label_u) [] at ($(u)+(90:.6)$) {$u$};
	\node (label_a) [] at ($(a)+(90:.6)$) {$a$};
	\node (label_b) [] at ($(b)+(90:.6)$) {$b$};
	\node (label_c) [] at ($(c)+(-90:.6)$) {$c$};

	\node (v) [squared black vertex] at ($(u)+(0:7.5)$) {};
	\node (y) [black vertex] at ($(v)+(-180:2.17)$) {};
	\node (x) [black vertex] at ($(y)+(90:2)$) {};
	\node (z) [black vertex] at ($(y)+(-90:2)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(90:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(90:.6)$) {$y$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z$};

	\node (anchor_ya) [] at ($(y)+(-60:1.5)$) {};
	\node (anchor_yb) [] at ($(y)+(-120:1.5)$) {};
	\node (anchor_c) [] at ($(c)+(-45:1.5)$) {};
	\node (anchor_z) [] at ($(z)+(-135:1.5)$) {};
	\node (anchor_x) [] at ($(x)+(0:1.5)$) {};
        
%        \node (label_path1) [] at ($(u)+(0:3.75)+ (90:2.7)$) {$P$};

        \draw[edge, short snake, color1]  (a) -- (x);
        \draw[edge, color1]  (u) -- (a)  (v) -- (y) (b) -- (u) (x) -- (v) ;
        \draw[edge, color2] (u) -- (c) ;
        \draw[edge, color2] (v) -- (z) ;


        
\end{tikzpicture}

==> Figures/m26.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(u)+(0:2.17)+(90:2)$) {};
	\node (b) [black vertex] at ($(u)+(0:2.17)$) {};
	\node (c) [black vertex] at ($(u)+(0:2.17)+(-90:2)$) {};

	\node (label_u) [] at ($(u)+(90:.6)$) {$u$};
	\node (label_a) [] at ($(a)+(90:.6)$) {$a$};
	\node (label_b) [] at ($(b)+(90:.6)$) {$b$};
	\node (label_c) [] at ($(c)+(-90:.6)$) {$c$};

	\node (v) [squared black vertex] at ($(u)+(0:7.5)$) {};
	\node (y) [black vertex] at ($(v)+(-180:2.17)$) {};
	\node (x) [black vertex] at ($(y)+(90:2)$) {};
	\node (z) [black vertex] at ($(y)+(-90:2)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(90:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(90:.6)$) {$y$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z$};

	\node (anchor_ya) [] at ($(y)+(-60:1.5)$) {};
	\node (anchor_yb) [] at ($(y)+(-120:1.5)$) {};
	\node (anchor_c) [] at ($(c)+(-45:1.5)$) {};
	\node (anchor_z) [] at ($(z)+(-135:1.5)$) {};
	\node (anchor_x) [] at ($(x)+(0:1.5)$) {};

        \draw[edge, short snake, color1]  (a) -- (x);
        \draw[edge, short snake, color1]  (b) -- (y);
        \draw[edge, color1]  (u) -- (a)  (v) -- (y) (b) -- (u) (v) -- (z) ;
        \draw[edge, color2] (x) -- (v) ;
        \draw[edge, color2] (u) -- (c) ;

%        \node (label_path1) [] at ($(u)+(0:3.75)+ (90:2.7)$) {$P$};
%        \node (label_path1) [] at ($(u)+(0:3.75)+ (90:0.7)$) {$Q$};

\end{tikzpicture}

==> Figures/m27.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(u)+(0:2.17)+(90:2)$) {};
	\node (b) [black vertex] at ($(u)+(0:2.17)$) {};
	\node (c) [black vertex] at ($(u)+(0:2.17)+(-90:2)$) {};

	\node (label_u) [] at ($(u)+(90:.6)$) {$u$};
	\node (label_a) [] at ($(a)+(90:.6)$) {$a$};
	\node (label_b) [] at ($(b)+(90:.6)$) {$b$};
	\node (label_c) [] at ($(c)+(-90:.6)$) {$c$};

	\node (v) [squared black vertex] at ($(u)+(0:7.5)$) {};
	\node (y) [black vertex] at ($(v)+(-180:2.17)$) {};
	\node (x) [black vertex] at ($(y)+(90:2)$) {};
	\node (z) [black vertex] at ($(y)+(-90:2)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(90:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(90:.6)$) {$y$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z$};

	\node (anchor_ya) [] at ($(y)+(-60:1.5)$) {};
	\node (anchor_yb) [] at ($(y)+(-120:1.5)$) {};
	\node (anchor_c) [] at ($(c)+(-45:1.5)$) {};
	\node (anchor_z) [] at ($(z)+(-135:1.5)$) {};
	\node (anchor_x) [] at ($(x)+(0:1.5)$) {};

        \draw[edge, short snake, color1]  (a) -- (x);
        \draw[edge, short snake, color1]  (b) -- (y);
        \draw[edge, short snake, color1]  (c) -- (z);
        \draw[edge, color1]  (x) -- (v) -- (y) (b) -- (u) -- (c);

        \draw[edge, color2]  (u) -- (a);
        \draw[edge, color2]  (v) -- (z);


        
\end{tikzpicture}

==> Figures/m4.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(u)+(-45:3)$) {};
	\node (b) [black vertex] at ($(u)+(-135:3)$) {};

	\node (label_u) [] at ($(u)+(90:.6)$) {$u$};
	\node (label_a) [] at ($(a)+(-90:.6)$) {$a$};
	\node (label_b) [] at ($(b)+(-90:.6)$) {$b$};

	\begin{scope}[xshift=5cm]
	\node (v) [squared black vertex] at ($(0:0)$) {};
	\node (z) [white vertex] at ($(v)+(-45:3)$) {};
	

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z$};
	\end{scope}

	\draw[edge, color1] (b) -- (u) -- (v); 
	\draw[edge, color2] (a) -- (u); 
	\draw[possible edge, color1] (v) -- (z); 

    \node (label_Pp) [] at ($(u)+(-90:2.8)$) {\phantom{$P'$}};
\end{tikzpicture}


==> Figures/m5.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(u)+(-45:3)$) {};
	\node (b) [black vertex] at ($(u)+(-135:3)$) {};

	\node (label_u) [] at ($(u)+(90:.6)$) {$u$};
	\node (label_a) [] at ($(a)+(-90:.6)$) {$a$};
	\node (label_b) [] at ($(b)+(-90:.6)$) {$b$};

    \node (label_Pp) [] at ($(u)+(-90:2.8)$) {$P'$};

	\begin{scope}[xshift=5cm]
	\node (v) [squared black vertex] at ($(0:0)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\end{scope}

	\draw[edge, color1] (b) -- (u) -- (v); 
	\draw[edge, short snake, color1] (b) to (a);
	\draw[edge, color2] (a) -- (u); 
\end{tikzpicture}


==> Figures/m6.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(u)+(-45:3)$) {};
	\node (b) [black vertex] at ($(u)+(-135:3)$) {};

	\node (label_u) [] at ($(u)+(90:.6)$) {$u$};
	\node (label_a) [] at ($(a)+(-90:.6)$) {$a$};
	\node (label_b) [] at ($(b)+(-90:.6)$) {$b$};

	\begin{scope}[xshift=7cm]
	\node (v) [squared black vertex] at ($(0:0)$) {};
	\node (x) [black vertex] at ($(v)+(-135:3)$) {};
	\node (y) [black vertex] at ($(v)+(-45:3)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(-90:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(-90:.6)$) {$y$};
	\end{scope}

	\draw[edge, color2] (b) -- (u) -- (v); 
	\draw[edge, color1]  (u) -- (a) (v) -- (x) (v) -- (y);
	\draw[edge, short snake, color1] (a) to   (x);

    \node (label_Pp) [] at ($(u)+(0:3.5)+(-90:2.8)$) {$P'$};
\end{tikzpicture}


==> Figures/m7.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(u)+(-45:3)$) {};
	\node (b) [black vertex] at ($(u)+(-135:3)$) {};

	\node (label_u) [] at ($(u)+(90:.6)$) {$u$};
	\node (label_a) [] at ($(a)+(180:.6)$) {$a$};
	\node (label_b) [] at ($(b)+(180:.6)$) {$b$};

	\node (anchor_b) [] at ($(b)+(-45:1.5)$) {};

        \node (label_path2) [] at ($(u)+(0:3.5) + (-90:2.8)$) {$P'$};

	\begin{scope}[xshift=7cm]
	\node (v) [squared black vertex] at ($(9:0)$) {};
	\node (x) [black vertex] at ($(v)+(-135:3)$) {};
	\node (y) [black vertex] at ($(v)+(-45:3)$) {};

	\node (anchor_y) [] at ($(y)+(-135:1.5)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(0:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(0:.6)$) {$y$};
	\end{scope}

	\draw[edge, color3] (b) -- (u) -- (v)  (v) -- (y);
	\draw[edge, color1]  (u) -- (a) (v) -- (x);
	\draw[edge, short snake, color1] (a) to  (x);
	
	\draw[edge, short snake, color=white] (b) to [bend right= 30]  (y);

\end{tikzpicture}


==> Figures/m8.tikz <==
\begin{tikzpicture}[scale = 0.6]
	\node (u) [squared black vertex] at ($(0:0)$) {};
	\node (a) [black vertex] at ($(u)+(-45:3)$) {};
	\node (b) [black vertex] at ($(u)+(-135:3)$) {};

	\node (label_u) [] at ($(u)+(90:.6)$) {$u$};
	\node (label_a) [] at ($(a)+(180:.6)$) {$a$};
	\node (label_b) [] at ($(b)+(180:.6)$) {$b$};

        \node (label_path1) [] at ($(u) + (0:3.5) + (-90:1.6)$) {$P'$};
        \node (label_path2) [] at ($(u) + (0:3.5) + (-90:3.4)$) {$Q'$};

	\begin{scope}[xshift=7cm]
	\node (v) [squared black vertex] at ($(0:0)$) {};
	\node (x) [black vertex] at ($(v)+(-135:3)$) {};
	\node (y) [black vertex] at ($(v)+(-45:3)$) {};

	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(0:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(0:.6)$) {$y$};
	\end{scope}

	\draw[edge, color2] (b) -- (u) -- (v);
	\draw[edge, color1]  (u) -- (a) (v) -- (x) (v) -- (y);
	\draw[edge, short snake, color1] (a) to  (x);
	\draw[edge, short snake, color1] (b) to [bend right= 30]  (y);
\end{tikzpicture}


==> Figures/m9.tikz <==
\begin{tikzpicture}[scale = 0.6]

	\node (u) [squared black vertex] at ($(0:0)$) {};

	\node (label_u) [] at ($(u)+(180:.6)$) {$u$};

	\node (v) [squared black vertex] at ($(u)+(0:6)$) {};
    \node (y) [black vertex] at ($(v)+(-180:2)$) {};
    \node (x) [black vertex] at ($(y)+(90:1.8)$) {};
	\node (z) [black vertex] at ($(y)+(-90:1.8)$) {};


	\node (label_v) [] at ($(v)+(90:.6)$) {$v$};
	\node (label_x) [] at ($(x)+(90:.6)$) {$x$};
	\node (label_y) [] at ($(y)+(90:.6)$) {$y$};
	\node (label_z) [] at ($(z)+(-90:.6)$) {$z$};

	\node (anchor_y) [] at ($(y)+(170:1.5)$) {};
	\node (anchor_z) [] at ($(z)+(-170:1.5)$) {};

        \node (label_path1) [] at ($(u)+(0:1.7)+(0,1.8)$) {$P'$};

	\draw[edge, color1] (x) -- (v) (v) -- (z);
	\draw[edge, short snake, color1] (u) to [bend left = 10] (x);
	\draw[edge,  color2] (v) to  (y) ;
\end{tikzpicture}

==> Figures/small-diamond.tex <==
\begin{tikzpicture}[scale = 0.8]
	\node (u) [black vertex] at (-1,1) {};
	\node (v) [black vertex] at (1,1) {};
	\node (a) [black vertex] at (-2,-1) {};
	\node (b) [black vertex] at (-1,-.75) {};
	\node (x) [black vertex] at (1,-.75) {};
	\node (y) [black vertex] at (2,-1) {};
	\node (w) [black vertex] at (0,-2) {};

%
	\node () [] at ($(u)+(135:.6)$)	{$u$};
	\node () [] at ($(v)+(45:.6)$)		{$v$};
	\node () [] at ($(a)+(180:.6)$)	{$b$};
	\node () [] at ($(y)+(0:.6)$)	{$y$};
	\node () [] at ($(b)+(45:.6)$)	{$a$};
	\node () [] at ($(x)+(135:.6)$)	{$x$};
	\node () [] at ($(w)+(-90:.6)$)	{$w$};
%
        \draw[edge] (u) -- (v);
        \draw[edge] (u) -- (a);
        \draw[edge] (u) -- (b);
        \draw[edge] (v) -- (x);
        \draw[edge] (v) -- (y);
        \draw[edge] (a) -- (w);
        \draw[edge] (b) -- (w);
        \draw[edge] (x) -- (w);
        \draw[edge] (y) -- (w);
\end{tikzpicture}


